Light-Cone Wilson Loops and the String/Gauge Correspondence

We investigate a \Pi-shape Wilson loop in N=4 super Yang--Mills theory, which lies partially at the light-cone, and consider an associated open superstring in AdS_5 x S^5. We discuss how this Wilson loop determines the anomalous dimensions of conformal operators with large Lorentz spin and present an explicit calculation in perturbation theory to order \lambda. We find the minimal surface in the supergravity approximation, that reproduces the Gubser, Klebanov and Polyakov prediction for the anomalous dimensions at large \lambda=g_YM^2 N, and discuss its quantum-mechanical interpretation.

==> cusp.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  0.500 22.098  1.293 23.474 /
%
% arrow head
%
\plot  1.221 23.222  1.293 23.474  1.111 23.286 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  1.293 23.474  1.928 24.572 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  2.720 23.171  3.355 22.070 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  1.926 24.547  2.720 23.171 /
%
% arrow head
%
\plot  2.538 23.359  2.720 23.171  2.648 23.423 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\circulararc 93.836 degrees from  2.187 24.155 center at  1.785 24.591
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.924 24.564  2.502 25.574 /
%
% Fig TEXT object
%
\put{$u^\mu$} [rB] at  1.1 23.348
%
% Fig TEXT object
%
\put{$v^\mu$} [lB] at  2.800 23.348
%
% Fig TEXT object
%
\put{$\gamma$} [lB] at  2.527 24.498
\linethickness=0pt
\putrectangle corners at  0.453 25.599 and  3.401 22.024
\endpicture}


==> magnify1.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\ellipticalarc axes ratio  2.703:2.703  360 degrees 
	from 11.752 22.384 center at  9.049 22.384
}%
%
% Fig TEXT object
%
\put{{(b)}%
} [B] at  9.049 18.733
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\putrule from  8.096 20.320 to  8.096 24.924
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\plot  8.096 20.320 11.430 23.654 /
}%
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\ellipticalarc axes ratio  1.003:1.003  360 degrees 
	from  2.142 20.701 center at  1.139 20.701
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\putrule from  0.953 26.352 to  0.953 20.320
\plot  0.953 20.320  3.175 23.178 /
\putrule from  3.175 23.178 to  3.175 26.352
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  3.175 20.320 to  3.810 20.320
%
% arrow head
%
\plot  3.556 20.256  3.810 20.320  3.556 20.384 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  0.635 25.718 to  0.635 26.352
%
% arrow head
%
\plot  0.699 26.099  0.635 26.352  0.572 26.099 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  2.223 23.654 to  3.175 23.654
%
% arrow head
%
\plot  2.921 23.590  3.175 23.654  2.921 23.717 /
%
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\putrule from  1.905 23.654 to  0.953 23.654
%
% arrow head
%
\plot  1.206 23.717  0.953 23.654  1.206 23.590 /
%
}%
%
% Fig TEXT object
%
\put{{$x$}%
} [B] at  3.493 19.844
%
% Fig TEXT object
%
\put{{$t$}%
} [rB] at  0.476 25.876
%
% Fig TEXT object
%
\put{{$L$}%
} [B] at  2.064 23.495
%
% Fig TEXT object
%
\put{{$(a)$}%
} [B] at  2.064 18.733
\linethickness=0pt
\putrectangle corners at  0.119 26.399 and 11.769 18.618
\endpicture}


==> orderl.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  2.381 25.241 to  2.381 23.654
%
% arrow head
%
\plot  2.318 23.908  2.381 23.654  2.445 23.908 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  2.381 23.654 to  2.381 22.384
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  0.787 24.953  2.375 25.271 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.794 22.066 to  0.794 23.654
%
% arrow head
%
\plot  0.857 23.400  0.794 23.654  0.730 23.400 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.794 23.654 to  0.794 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.659 25.127  1.818 25.159 /
%
% arrow head
%
\plot  1.582 25.047  1.818 25.159  1.557 25.171 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  5.874 25.241 to  5.874 23.654
%
% arrow head
%
\plot  5.810 23.908  5.874 23.654  5.937 23.908 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  5.874 23.654 to  5.874 22.384
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  4.280 24.953  5.867 25.271 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  4.286 22.066 to  4.286 23.654
%
% arrow head
%
\plot  4.350 23.400  4.286 23.654  4.223 23.400 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  4.286 23.654 to  4.286 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.152 25.127  5.311 25.159 /
%
% arrow head
%
\plot  5.074 25.047  5.311 25.159  5.049 25.171 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  5.874 20.161 to  5.874 18.574
%
% arrow head
%
\plot  5.810 18.828  5.874 18.574  5.937 18.828 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  5.874 18.574 to  5.874 17.304
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  4.280 19.873  5.867 20.191 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  4.286 16.986 to  4.286 18.574
%
% arrow head
%
\plot  4.350 18.320  4.286 18.574  4.223 18.320 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  4.286 18.574 to  4.286 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.152 20.047  5.311 20.079 /
%
% arrow head
%
\plot  5.074 19.967  5.311 20.079  5.049 20.091 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  9.366 20.161 to  9.366 18.574
%
% arrow head
%
\plot  9.303 18.828  9.366 18.574  9.430 18.828 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  9.366 18.574 to  9.366 17.304
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  7.772 19.873  9.360 20.191 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  7.779 16.986 to  7.779 18.574
%
% arrow head
%
\plot  7.842 18.320  7.779 18.574  7.715 18.320 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  7.779 18.574 to  7.779 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.644 20.047  8.803 20.079 /
%
% arrow head
%
\plot  8.567 19.967  8.803 20.079  8.542 20.091 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  9.366 25.241 to  9.366 23.654
%
% arrow head
%
\plot  9.303 23.908  9.366 23.654  9.430 23.908 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  9.366 23.654 to  9.366 22.384
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  7.772 24.953  9.360 25.271 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  7.779 22.066 to  7.779 23.654
%
% arrow head
%
\plot  7.842 23.400  7.779 23.654  7.715 23.400 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  7.779 23.654 to  7.779 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.644 25.127  8.803 25.159 /
%
% arrow head
%
\plot  8.567 25.047  8.803 25.159  8.542 25.171 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  7.779 24.130  9.366 24.130 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
\putrule from  2.381 20.161 to  2.381 18.574
%
% arrow head
%
\plot  2.318 18.828  2.381 18.574  2.445 18.828 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  2.381 18.574 to  2.381 17.304
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  0.787 19.873  2.375 20.191 /
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.794 16.986 to  0.794 18.574
%
% arrow head
%
\plot  0.857 18.320  0.794 18.574  0.730 18.320 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.794 18.574 to  0.794 19.844
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.659 20.047  1.818 20.079 /
%
% arrow head
%
\plot  1.582 19.967  1.818 20.079  1.557 20.091 /
%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\circulararc 142.377 degrees from  0.948 19.897 center at  1.520 20.231
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 34.205 degrees from  4.286 23.178 center at  1.508 25.162
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 34.205 degrees from  5.230 20.074 center at  8.643 20.154
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 143.472 degrees from  0.809 23.036 center at  0.610 23.665
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\circulararc 143.472 degrees from  9.335 19.526 center at  9.550 18.903
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(b)} [B] at  5.080 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(c)} [B] at  8.572 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(e)} [B] at  5.080 16.351
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(d)} [B] at  1.587 16.351
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(f)} [B] at  8.572 16.351
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(a)} [B] at  1.587 21.431
\linethickness=0pt
\putrectangle corners at  0.741 25.317 and  9.413 16.351
\endpicture}


==> pishape.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.802 22.106 to  0.802 23.694
%
% arrow head
%
\plot  0.866 23.440  0.802 23.694  0.739 23.440 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  0.802 23.694 to  0.802 24.964
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  2.375 23.662 to  2.375 22.392
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\putrule from  2.375 25.250 to  2.375 23.662
%
% arrow head
%
\plot  2.311 23.916  2.375 23.662  2.438 23.916 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  1.659 25.127  1.818 25.159 /
%
% arrow head
%
\plot  1.582 25.047  1.818 25.159  1.557 25.171 /
%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\plot  0.787 24.953  2.375 25.271 /
%
% Fig TEXT object
%
\put{$y$} [lB] at  2.500 25.320
%
% Fig TEXT object
%
\put{$u^\mu$} [rB] at  0.542 23.415
%
% Fig TEXT object
%
\put{$-u^\mu$} [lB] at  2.563 23.747
%
% Fig TEXT object
%
\put{$v^\mu$} [lB] at  1.429 25.311
%
% Fig TEXT object
%
\put{$0$} [lB] at  0.451 24.909
\linethickness=0pt
\putrectangle corners at  0.345 25.548 and  2.563 22.060
\endpicture}

